Gaussian Ensemble Belief Propagation for Efficient Inference in High-Dimensional Systems

Efficient inference in high-dimensional models is a central challenge in machine learning. We introduce the Gaussian Ensemble Belief Propagation (GEnBP) algorithm, which combines the strengths of the Ensemble Kalman Filter (EnKF) and Gaussian Belief Propagation (GaBP) to address this challenge. GEnBP updates ensembles of prior samples into posterior samples by passing low-rank local messages over the edges of a graphical model, enabling efficient handling of high-dimensional states, parameters, and complex, noisy, black-box generation processes. By utilizing local message passing within a graphical model structure, GEnBP effectively manages complex dependency structures and remains computationally efficient even when the ensemble size is much smaller than the inference dimension -- a common scenario in spatiotemporal modeling, image processing, and physical model inversion. We demonstrate that GEnBP can be applied to various problem structures, including data assimilation, system identification, and hierarchical models, and show through experiments that it outperforms existing belief propagation methods in terms of accuracy and computational efficiency. Supporting code is available at https://github.com/danmackinlay/GEnBP

==> rel_diagram.tex <==
\begin{tikzpicture}[>=stealth, thick, auto, node distance=1cm]
    \node[draw, rectangle, align=center, rounded corners, minimum height=2cm] (a1) {Linear Gaussian\\ Kalman Filter};
    \node[draw, rectangle, align=center, rounded corners, below left=1.25cm and 0.01cm of a1, minimum height=2cm] (b1) {Extended\\Kalman Filter};
    \node[draw, rectangle, align=center, rounded corners, above right=1.25cm and 0.01cm of a1, minimum height=2cm] (c1) {Ensemble\\Kalman Filter};

    \draw[->] (a1) -- (b1) node[pos=0.5, above, sloped, font=\scriptsize\itshape] {$\delta$-method};
    \draw[->] (a1) -- (c1) node[pos=0.5, above, sloped, font=\scriptsize\itshape] {Ensembling};

    \node[draw, rectangle, align=center, rounded corners, right=4cm of a1, minimum height=2cm] (a2) {Linear Gaussian\\Belief Propagation};
    \node[draw, rectangle, align=center, rounded corners, below left=1.25cm and 0.01cm of a2, minimum height=2cm] (b2) {Nonlinear\\Gaussian Belief\\Propagation\\(GaBP)};
    \node[draw, rectangle, align=center, dashed, rounded corners, above right=1.25cm and 0.01cm of a2, minimum height=2cm] (c2) {Gaussian Ensemble\\Belief Propagation\\(GEnBP)};

    \draw[->] (a2) -- (b2) node[pos=0.5, above, sloped, font=\scriptsize\itshape] {$\delta$-method};
    \draw[->] (a2) -- (c2) node[pos=0.5, above, sloped, font=\scriptsize\itshape] {Ensembling};

    \draw[->] (a1) -- (a2) node[pos=0.5, above, sloped, font=\scriptsize\itshape] {Belief propagation};
    \draw[->] (b1) -- (b2) node[pos=0.5, above, sloped, font=\scriptsize\itshape] {Belief propagation};
    \draw[->] (c1) -- (c2) node[pos=0.5, above, sloped, font=\scriptsize\itshape] {Belief propagation};
\end{tikzpicture}

